cuDNN Linear Attention: Optimized Mamba-2, GDN, GDP, KDA, and GDN-2 Kernels for NVIDIA GPUs

Linear attention replaces the softmax attention of Transformers with a fixed-size recurrent state, so that the runtime of prefill grows linearly rather than quadratically with the sequence length and the runtime of every decode step is constant in it. Many recent models have adopted a hybrid architecture where some layers swap dense attention for linear attention variants. cuDNN now ships optimized fused kernels for five linear attention variants, Mamba-2, Gated DeltaNet (GDN), Gated DeltaProduct (GDP), Kimi Delta Attention (KDA), and Gated DeltaNet-2 (GDN-2), on Blackwell (SM100, SM103), covering the training forward and backward passes. All of the kernels are open source and ship in cuDNN. In this paper, we walk through the optimizations that produce speedups over the state-of-the-art baselines. We start the kernel design from a single persistent kernel per pass. Then, in low $B \cdot H$ settings, where a grid of one CTA per (batch, head) pair does not cover the SMs, we use intra-card context parallelism (intra-card CP) or a split of the value dimension (split-$d_v$), both introduced by prior work in FlashQLA. We also fuse the other components that surround the linear attention operation in the block, the L2 normalization of the queries and keys and the gate and write-strength transforms, in both the forward and the backward pass. On GB200, the fused kernels for the four delta-rule variants run up to $7.1\times$ faster than the reference Triton implementations in the forward pass and up to $8.1\times$ in the backward pass, up to $3.2\times$ faster than FlashQLA, and up to $6.1\times$ faster than FlashKDA. The Mamba-2 kernels run up to $15.9\times$ faster than FLA and up to $4.2\times$ faster than mamba_ssm in the forward pass, and up to $6.9\times$ and $5.5\times$ in the backward pass.

==> figures/results_bwd_b4.tex <==
% generated by make_results_charts.py from gb200 CSVs mamba2_20261125 gdn_20261125 gdp_20261125 kda_20261125 gdn2_20261125; do not edit by hand
{\footnotesize \textcolor{flacolor}{\rule{0.75em}{0.75em}}\,FLA (Triton) \quad \textcolor{mssmcolor}{\rule{0.75em}{0.75em}}\,mamba\_ssm (Triton) \quad \textcolor{qlacolor}{\rule{0.75em}{0.75em}}\,FlashQLA (TileLang) \quad \textcolor{ourscolor}{\rule{0.75em}{0.75em}}\,Ours \quad \textcolor{oursoncolor}{\rule{0.75em}{0.75em}}\,Ours (state on)\par}
\smallskip
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.4cm}, perfaxis]
\nextgroupplot[title={Mamba-2, $H_{qk} = 8$, $H_v = 64$}, ymax=650, ylabel={TFLOPS}]
    \addplot[fill=flacolor] coordinates {(2048,76) (8192,78) (32768,78)};
    \addplot[fill=mssmcolor] coordinates {(2048,125) (8192,141) (32768,140)};
    \addplot[fill=ourscolor] coordinates {(2048,379) (8192,427) (32768,424)};
    \addplot[fill=oursoncolor] coordinates {(2048,439) (8192,489) (32768,495)};
    \node[speedup] at (axis cs:2048,439) {$5.8\times$};
    \node[speedup] at (axis cs:8192,489) {$6.3\times$};
    \node[speedup] at (axis cs:32768,495) {$6.4\times$};
\nextgroupplot[title={GDN, $H_{qk} = 16$, $H_v = 64$}, ymax=700]
    \addplot[fill=flacolor] coordinates {(2048,93) (8192,95) (32768,93)};
    \addplot[fill=qlacolor] coordinates {(2048,244) (8192,258) (32768,263)};
    \addplot[fill=ourscolor] coordinates {(2048,371) (8192,400) (32768,403)};
    \addplot[fill=oursoncolor] coordinates {(2048,476) (8192,509) (32768,506)};
    \node[speedup] at (axis cs:2048,476) {$5.1\times$};
    \node[speedup] at (axis cs:8192,509) {$5.4\times$};
    \node[speedup] at (axis cs:32768,506) {$5.5\times$};
\nextgroupplot[title={GDP ($n_h = 3$), $H = 40$}, ymax=550]
    \addplot[fill=flacolor] coordinates {(2048,73) (8192,73) (32768,72)};
    \addplot[fill=ourscolor] coordinates {(2048,281) (8192,326) (32768,342)};
    \addplot[fill=oursoncolor] coordinates {(2048,339) (8192,388) (32768,401)};
    \node[speedup] at (axis cs:2048,339) {$4.6\times$};
    \node[speedup] at (axis cs:8192,388) {$5.4\times$};
    \node[speedup] at (axis cs:32768,401) {$5.6\times$};
\end{groupplot}
\end{tikzpicture}
\par\vspace{2pt}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.4cm}, perfaxis]
\nextgroupplot[title={KDA, $H = 96$}, ymax=200, ylabel={TFLOPS}]
    \addplot[fill=flacolor] coordinates {(2048,32) (8192,32) (32768,31)};
    \addplot[fill=ourscolor] coordinates {(2048,94) (8192,96) (32768,97)};
    \addplot[fill=oursoncolor] coordinates {(2048,121) (8192,124) (32768,125)};
    \node[speedup] at (axis cs:2048,121) {$3.8\times$};
    \node[speedup] at (axis cs:8192,124) {$3.9\times$};
    \node[speedup] at (axis cs:32768,125) {$4.0\times$};
\nextgroupplot[title={GDN-2, $H = 64$}, ymax=150]
    \addplot[fill=flacolor] coordinates {(2048,30) (8192,31) (32768,31)};
    \addplot[fill=ourscolor] coordinates {(2048,78) (8192,80) (32768,81)};
    \addplot[fill=oursoncolor] coordinates {(2048,95) (8192,97) (32768,98)};
    \node[speedup] at (axis cs:2048,95) {$3.2\times$};
    \node[speedup] at (axis cs:8192,97) {$3.2\times$};
    \node[speedup] at (axis cs:32768,98) {$3.2\times$};
\end{groupplot}
\end{tikzpicture}


==> figures/results_bwd_lowbh.tex <==
% generated by make_results_charts.py from gb200 CSVs mamba2_20261125 gdn_20261125 gdp_20261125 kda_20261125 gdn2_20261125; do not edit by hand
{\footnotesize \textcolor{flacolor}{\rule{0.75em}{0.75em}}\,FLA (Triton) \quad \textcolor{mssmcolor}{\rule{0.75em}{0.75em}}\,mamba\_ssm (Triton) \quad \textcolor{qlacolor}{\rule{0.75em}{0.75em}}\,FlashQLA (TileLang) \quad \textcolor{ourscolor}{\rule{0.75em}{0.75em}}\,Ours \quad \textcolor{oursoncolor}{\rule{0.75em}{0.75em}}\,Ours (state on)\par}
\smallskip
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.4cm}, perfaxis]
\nextgroupplot[title={Mamba-2, $H_{qk} = 8$, $H_v = 16$}, ymax=500, ylabel={TFLOPS}]
    \addplot[fill=flacolor] coordinates {(2048,47) (8192,55) (32768,59)};
    \addplot[fill=mssmcolor] coordinates {(2048,39) (8192,59) (32768,66)};
    \addplot[fill=ourscolor] coordinates {(2048,87) (8192,199) (32768,286)};
    \addplot[fill=oursoncolor] coordinates {(2048,112) (8192,251) (32768,361)};
    \node[speedup] at (axis cs:2048,112) {$2.4\times$};
    \node[speedup] at (axis cs:8192,251) {$4.6\times$};
    \node[speedup] at (axis cs:32768,361) {$6.2\times$};
\nextgroupplot[title={GDN, $H_{qk} = 4$, $H_v = 16$}, ymax=550]
    \addplot[fill=flacolor] coordinates {(2048,47) (8192,56) (32768,58)};
    \addplot[fill=qlacolor] coordinates {(2048,93) (8192,168) (32768,221)};
    \addplot[fill=ourscolor] coordinates {(2048,105) (8192,210) (32768,299)};
    \addplot[fill=oursoncolor] coordinates {(2048,154) (8192,296) (32768,404)};
    \node[speedup] at (axis cs:2048,154) {$3.3\times$};
    \node[speedup] at (axis cs:8192,296) {$5.3\times$};
    \node[speedup] at (axis cs:32768,404) {$7.0\times$};
\nextgroupplot[title={GDP ($n_h = 3$), $H = 16$}, ymax=450]
    \addplot[fill=flacolor] coordinates {(2048,38) (8192,41) (32768,42)};
    \addplot[fill=ourscolor] coordinates {(2048,148) (8192,219) (32768,255)};
    \addplot[fill=oursoncolor] coordinates {(2048,204) (8192,295) (32768,339)};
    \node[speedup] at (axis cs:2048,204) {$5.4\times$};
    \node[speedup] at (axis cs:8192,295) {$7.1\times$};
    \node[speedup] at (axis cs:32768,339) {$8.1\times$};
\end{groupplot}
\end{tikzpicture}
\par\vspace{2pt}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.4cm}, perfaxis]
\nextgroupplot[title={KDA, $H = 16$}, ymax=150, ylabel={TFLOPS}]
    \addplot[fill=flacolor] coordinates {(2048,19) (8192,21) (32768,22)};
    \addplot[fill=ourscolor] coordinates {(2048,36) (8192,56) (32768,65)};
    \addplot[fill=oursoncolor] coordinates {(2048,51) (8192,77) (32768,89)};
    \node[speedup] at (axis cs:2048,51) {$2.6\times$};
    \node[speedup] at (axis cs:8192,77) {$3.6\times$};
    \node[speedup] at (axis cs:32768,89) {$4.0\times$};
\nextgroupplot[title={GDN-2, $H = 16$}, ymax=150]
    \addplot[fill=flacolor] coordinates {(2048,19) (8192,21) (32768,22)};
    \addplot[fill=ourscolor] coordinates {(2048,33) (8192,52) (32768,60)};
    \addplot[fill=oursoncolor] coordinates {(2048,47) (8192,72) (32768,81)};
    \node[speedup] at (axis cs:2048,47) {$2.5\times$};
    \node[speedup] at (axis cs:8192,72) {$3.5\times$};
    \node[speedup] at (axis cs:32768,81) {$3.7\times$};
\end{groupplot}
\end{tikzpicture}


==> figures/results_fwd_b4.tex <==
% generated by make_results_charts.py from gb200 CSVs mamba2_20261125 gdn_20261125 gdp_20261125 kda_20261125 gdn2_20261125; do not edit by hand
{\footnotesize \textcolor{flacolor}{\rule{0.75em}{0.75em}}\,FLA (Triton) \quad \textcolor{mssmcolor}{\rule{0.75em}{0.75em}}\,mamba\_ssm (Triton) \quad \textcolor{qlacolor}{\rule{0.75em}{0.75em}}\,FlashQLA (TileLang) \\
\textcolor{fkdacolor}{\rule{0.75em}{0.75em}}\,FlashKDA (CUTLASS) \quad \textcolor{ourscolor}{\rule{0.75em}{0.75em}}\,Ours \quad \textcolor{oursoncolor}{\rule{0.75em}{0.75em}}\,Ours (state on)\par}
\smallskip
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.4cm}, perfaxis]
\nextgroupplot[title={Mamba-2, $H_{qk} = 8$, $H_v = 64$}, ymax=1000, ylabel={TFLOPS}]
    \addplot[fill=flacolor] coordinates {(2048,51) (8192,53) (32768,53)};
    \addplot[fill=mssmcolor] coordinates {(2048,184) (8192,201) (32768,198)};
    \addplot[fill=ourscolor] coordinates {(2048,571) (8192,703) (32768,747)};
    \addplot[fill=oursoncolor] coordinates {(2048,505) (8192,620) (32768,658)};
    \node[speedup] at (axis cs:2048,571) {$11.3\times$};
    \node[speedup] at (axis cs:8192,703) {$13.4\times$};
    \node[speedup] at (axis cs:32768,747) {$14.2\times$};
\nextgroupplot[title={GDN, $H_{qk} = 16$, $H_v = 64$}, ymax=850]
    \addplot[fill=flacolor] coordinates {(2048,102) (8192,106) (32768,108)};
    \addplot[fill=qlacolor] coordinates {(2048,187) (8192,195) (32768,197)};
    \addplot[fill=ourscolor] coordinates {(2048,498) (8192,587) (32768,619)};
    \addplot[fill=oursoncolor] coordinates {(2048,393) (8192,444) (32768,456)};
    \node[speedup] at (axis cs:2048,498) {$4.9\times$};
    \node[speedup] at (axis cs:8192,587) {$5.5\times$};
    \node[speedup] at (axis cs:32768,619) {$5.7\times$};
\nextgroupplot[title={GDP ($n_h = 3$), $H = 40$}, ymax=450]
    \addplot[fill=flacolor] coordinates {(2048,79) (8192,81) (32768,80)};
    \addplot[fill=ourscolor] coordinates {(2048,263) (8192,318) (32768,344)};
    \addplot[fill=oursoncolor] coordinates {(2048,243) (8192,293) (32768,317)};
    \node[speedup] at (axis cs:2048,263) {$3.3\times$};
    \node[speedup] at (axis cs:8192,318) {$3.9\times$};
    \node[speedup] at (axis cs:32768,344) {$4.3\times$};
\end{groupplot}
\end{tikzpicture}
\par\vspace{2pt}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.4cm}, perfaxis]
\nextgroupplot[title={KDA, $H = 96$}, ymax=300, ylabel={TFLOPS}]
    \addplot[fill=flacolor] coordinates {(2048,34) (8192,35) (32768,35)};
    \addplot[fill=fkdacolor] coordinates {(2048,96) (8192,98) (32768,98)};
    \addplot[fill=ourscolor] coordinates {(2048,190) (8192,199) (32768,201)};
    \addplot[fill=oursoncolor] coordinates {(2048,127) (8192,130) (32768,131)};
    \node[speedup] at (axis cs:2048,190) {$5.5\times$};
    \node[speedup] at (axis cs:8192,199) {$5.6\times$};
    \node[speedup] at (axis cs:32768,201) {$5.7\times$};
\nextgroupplot[title={GDN-2, $H = 64$}, ymax=250]
    \addplot[fill=flacolor] coordinates {(2048,30) (8192,31) (32768,31)};
    \addplot[fill=ourscolor] coordinates {(2048,178) (8192,187) (32768,189)};
    \addplot[fill=oursoncolor] coordinates {(2048,121) (8192,125) (32768,125)};
    \node[speedup] at (axis cs:2048,178) {$5.9\times$};
    \node[speedup] at (axis cs:8192,187) {$6.0\times$};
    \node[speedup] at (axis cs:32768,189) {$6.1\times$};
\end{groupplot}
\end{tikzpicture}


==> figures/results_fwd_lowbh.tex <==
% generated by make_results_charts.py from gb200 CSVs mamba2_20261125 gdn_20261125 gdp_20261125 kda_20261125 gdn2_20261125; do not edit by hand
{\footnotesize \textcolor{flacolor}{\rule{0.75em}{0.75em}}\,FLA (Triton) \quad \textcolor{mssmcolor}{\rule{0.75em}{0.75em}}\,mamba\_ssm (Triton) \quad \textcolor{qlacolor}{\rule{0.75em}{0.75em}}\,FlashQLA (TileLang) \\
\textcolor{fkdacolor}{\rule{0.75em}{0.75em}}\,FlashKDA (CUTLASS) \quad \textcolor{ourscolor}{\rule{0.75em}{0.75em}}\,Ours \quad \textcolor{oursoncolor}{\rule{0.75em}{0.75em}}\,Ours (state on)\par}
\smallskip
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.4cm}, perfaxis]
\nextgroupplot[title={Mamba-2, $H_{qk} = 8$, $H_v = 16$}, ymax=500, ylabel={TFLOPS}]
    \addplot[fill=flacolor] coordinates {(2048,34) (8192,42) (32768,43)};
    \addplot[fill=mssmcolor] coordinates {(2048,69) (8192,115) (32768,114)};
    \addplot[fill=ourscolor] coordinates {(2048,91) (8192,236) (32768,377)};
    \addplot[fill=oursoncolor] coordinates {(2048,81) (8192,206) (32768,340)};
    \node[speedup] at (axis cs:2048,91) {$2.6\times$};
    \node[speedup] at (axis cs:8192,236) {$5.5\times$};
    \node[speedup] at (axis cs:32768,377) {$8.7\times$};
\nextgroupplot[title={GDN, $H_{qk} = 4$, $H_v = 16$}, ymax=400]
    \addplot[fill=flacolor] coordinates {(2048,47) (8192,56) (32768,59)};
    \addplot[fill=qlacolor] coordinates {(2048,50) (8192,94) (32768,129)};
    \addplot[fill=ourscolor] coordinates {(2048,71) (8192,170) (32768,287)};
    \addplot[fill=oursoncolor] coordinates {(2048,64) (8192,150) (32768,243)};
    \node[speedup] at (axis cs:2048,71) {$1.5\times$};
    \node[speedup] at (axis cs:8192,170) {$3.0\times$};
    \node[speedup] at (axis cs:32768,287) {$4.9\times$};
\nextgroupplot[title={GDP ($n_h = 3$), $H = 16$}, ymax=300]
    \addplot[fill=flacolor] coordinates {(2048,38) (8192,42) (32768,43)};
    \addplot[fill=ourscolor] coordinates {(2048,105) (8192,175) (32768,224)};
    \addplot[fill=oursoncolor] coordinates {(2048,100) (8192,167) (32768,209)};
    \node[speedup] at (axis cs:2048,105) {$2.8\times$};
    \node[speedup] at (axis cs:8192,175) {$4.2\times$};
    \node[speedup] at (axis cs:32768,224) {$5.2\times$};
\end{groupplot}
\end{tikzpicture}
\par\vspace{2pt}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.4cm}, perfaxis]
\nextgroupplot[title={KDA, $H = 16$}, ymax=150, ylabel={TFLOPS}]
    \addplot[fill=flacolor] coordinates {(2048,17) (8192,17) (32768,18)};
    \addplot[fill=fkdacolor] coordinates {(2048,14) (8192,15) (32768,15)};
    \addplot[fill=ourscolor] coordinates {(2048,36) (8192,69) (32768,90)};
    \addplot[fill=oursoncolor] coordinates {(2048,31) (8192,58) (32768,75)};
    \node[speedup] at (axis cs:2048,36) {$2.1\times$};
    \node[speedup] at (axis cs:8192,69) {$4.0\times$};
    \node[speedup] at (axis cs:32768,90) {$4.9\times$};
\nextgroupplot[title={GDN-2, $H = 16$}, ymax=150]
    \addplot[fill=flacolor] coordinates {(2048,16) (8192,17) (32768,18)};
    \addplot[fill=ourscolor] coordinates {(2048,34) (8192,68) (32768,90)};
    \addplot[fill=oursoncolor] coordinates {(2048,30) (8192,57) (32768,73)};
    \node[speedup] at (axis cs:2048,34) {$2.1\times$};
    \node[speedup] at (axis cs:8192,68) {$4.0\times$};
    \node[speedup] at (axis cs:32768,90) {$5.0\times$};
\end{groupplot}
\end{tikzpicture}

